Geometry of weak contact conics to irreducible quartics with 2 nodes and 1 cusp via rational elliptic surfaces and Zariski pairs

Let $\mathcal{Q}$ be an irreducible quartic with two nodes and one cusp as its singularities and let $\mathcal{C}$ be a conic such that the intersection multiplicity at each point of $\mathcal{C} \cap \mathcal{Q}$ is even and $\mathcal{C} \cap \mathcal{Q}$ contain at least one smooth point $z_o$ of $\mathcal{Q}$. In this paper, for every $\mathcal{Q}$ we find all possible conics $\mathcal{C}$ as above via studying geometry of $\mathcal{C}$ and $\mathcal{Q}$ through that of integral sections of a rational elliptic surface which canonically arises from $\mathcal{Q}$ and $z_o \in \mathcal{C} \cap \mathcal{Q}$. As an application, we construct Zariski pairs of degree 7 and degree 8, whose irreducible components consist of $\mathcal{Q}$, $\mathcal{C}$ and line passing through two of the singular points of $\mathcal{Q}$ .

==> (inline-0) <==
\begin{picture}( 41.0400, 18.9200)(  5.5000,-20.7000)%
% SPLINE 2 0 3 0 Black White  
% 18 910 675 1335 415 1805 555 1945 670 2185 775 2300 645 2125 605 1475 1840 1445 1320 915 690 755 585 580 735 730 830 900 690 900 690 905 680 905 685 910 680
% 
\special{pn 8}%
\special{pa 910 675}%
\special{pa 936 652}%
\special{pa 961 630}%
\special{pa 987 607}%
\special{pa 1013 585}%
\special{pa 1065 543}%
\special{pa 1119 505}%
\special{pa 1146 488}%
\special{pa 1173 472}%
\special{pa 1201 458}%
\special{pa 1230 445}%
\special{pa 1258 434}%
\special{pa 1288 425}%
\special{pa 1318 418}%
\special{pa 1348 413}%
\special{pa 1379 411}%
\special{pa 1411 411}%
\special{pa 1443 413}%
\special{pa 1475 417}%
\special{pa 1507 423}%
\special{pa 1539 430}%
\special{pa 1571 439}%
\special{pa 1603 450}%
\special{pa 1634 462}%
\special{pa 1665 475}%
\special{pa 1725 505}%
\special{pa 1754 522}%
\special{pa 1781 539}%
\special{pa 1808 557}%
\special{pa 1833 575}%
\special{pa 1858 595}%
\special{pa 1882 615}%
\special{pa 1906 636}%
\special{pa 1931 657}%
\special{pa 1956 680}%
\special{pa 1983 704}%
\special{pa 2010 726}%
\special{pa 2038 747}%
\special{pa 2068 764}%
\special{pa 2098 776}%
\special{pa 2129 782}%
\special{pa 2161 781}%
\special{pa 2194 772}%
\special{pa 2226 753}%
\special{pa 2256 729}%
\special{pa 2281 702}%
\special{pa 2296 674}%
\special{pa 2301 649}%
\special{pa 2291 629}%
\special{pa 2269 614}%
\special{pa 2237 605}%
\special{pa 2199 601}%
\special{pa 2158 602}%
\special{pa 2116 606}%
\special{pa 2075 615}%
\special{pa 2036 627}%
\special{pa 1999 643}%
\special{pa 1963 661}%
\special{pa 1929 683}%
\special{pa 1897 708}%
\special{pa 1866 735}%
\special{pa 1836 765}%
\special{pa 1808 797}%
\special{pa 1782 832}%
\special{pa 1757 868}%
\special{pa 1733 906}%
\special{pa 1710 945}%
\special{pa 1689 986}%
\special{pa 1669 1027}%
\special{pa 1650 1070}%
\special{pa 1633 1113}%
\special{pa 1616 1157}%
\special{pa 1601 1201}%
\special{pa 1587 1245}%
\special{pa 1574 1290}%
\special{pa 1561 1334}%
\special{pa 1550 1377}%
\special{pa 1540 1420}%
\special{pa 1530 1462}%
\special{pa 1514 1542}%
\special{pa 1507 1580}%
\special{pa 1501 1617}%
\special{pa 1496 1651}%
\special{pa 1491 1684}%
\special{pa 1487 1714}%
\special{pa 1483 1742}%
\special{pa 1480 1767}%
\special{pa 1478 1790}%
\special{pa 1476 1809}%
\special{pa 1475 1825}%
\special{pa 1474 1838}%
\special{pa 1473 1847}%
\special{pa 1473 1854}%
\special{pa 1474 1851}%
\special{pa 1475 1844}%
\special{pa 1476 1832}%
\special{pa 1477 1816}%
\special{pa 1478 1796}%
\special{pa 1479 1772}%
\special{pa 1480 1745}%
\special{pa 1481 1715}%
\special{pa 1481 1611}%
\special{pa 1479 1574}%
\special{pa 1477 1535}%
\special{pa 1474 1497}%
\special{pa 1470 1458}%
\special{pa 1465 1419}%
\special{pa 1459 1381}%
\special{pa 1451 1344}%
\special{pa 1442 1308}%
\special{pa 1431 1275}%
\special{pa 1419 1242}%
\special{pa 1406 1212}%
\special{pa 1392 1182}%
\special{pa 1376 1154}%
\special{pa 1359 1127}%
\special{pa 1342 1101}%
\special{pa 1323 1076}%
\special{pa 1303 1052}%
\special{pa 1283 1029}%
\special{pa 1262 1006}%
\special{pa 1240 984}%
\special{pa 1217 963}%
\special{pa 1194 941}%
\special{pa 1170 920}%
\special{pa 1147 899}%
\special{pa 1122 879}%
\special{pa 1098 858}%
\special{pa 1073 836}%
\special{pa 1048 815}%
\special{pa 998 771}%
\special{pa 974 748}%
\special{pa 949 724}%
\special{pa 900 675}%
\special{pa 876 649}%
\special{pa 851 626}%
\special{pa 825 607}%
\special{pa 797 592}%
\special{pa 767 585}%
\special{pa 734 587}%
\special{pa 699 598}%
\special{pa 664 615}%
\special{pa 633 637}%
\special{pa 606 663}%
\special{pa 588 691}%
\special{pa 579 719}%
\special{pa 583 746}%
\special{pa 599 770}%
\special{pa 625 791}%
\special{pa 657 808}%
\special{pa 691 821}%
\special{pa 726 829}%
\special{pa 757 832}%
\special{pa 786 829}%
\special{pa 812 819}%
\special{pa 835 801}%
\special{pa 857 774}%
\special{pa 879 738}%
\special{pa 900 690}%
\special{pa 910 680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 18 3252 674 3677 414 4147 554 4287 669 4527 774 4642 644 4467 604 3817 1839 3787 1319 3257 689 3097 584 2922 734 3072 829 3242 689 3242 689 3247 679 3247 684 3252 679
% 
\special{pn 8}%
\special{pa 3252 674}%
\special{pa 3278 651}%
\special{pa 3303 629}%
\special{pa 3329 606}%
\special{pa 3355 584}%
\special{pa 3407 542}%
\special{pa 3461 504}%
\special{pa 3488 487}%
\special{pa 3515 471}%
\special{pa 3543 457}%
\special{pa 3572 444}%
\special{pa 3600 433}%
\special{pa 3630 424}%
\special{pa 3660 417}%
\special{pa 3690 412}%
\special{pa 3721 410}%
\special{pa 3753 410}%
\special{pa 3785 412}%
\special{pa 3817 416}%
\special{pa 3849 422}%
\special{pa 3881 429}%
\special{pa 3913 438}%
\special{pa 3945 449}%
\special{pa 3976 461}%
\special{pa 4007 474}%
\special{pa 4067 504}%
\special{pa 4096 521}%
\special{pa 4123 538}%
\special{pa 4150 556}%
\special{pa 4175 574}%
\special{pa 4200 594}%
\special{pa 4224 614}%
\special{pa 4248 635}%
\special{pa 4273 656}%
\special{pa 4298 679}%
\special{pa 4325 703}%
\special{pa 4352 725}%
\special{pa 4380 746}%
\special{pa 4410 763}%
\special{pa 4440 775}%
\special{pa 4471 781}%
\special{pa 4503 780}%
\special{pa 4536 771}%
\special{pa 4568 752}%
\special{pa 4598 728}%
\special{pa 4623 701}%
\special{pa 4638 673}%
\special{pa 4643 648}%
\special{pa 4633 628}%
\special{pa 4611 613}%
\special{pa 4579 604}%
\special{pa 4541 600}%
\special{pa 4500 601}%
\special{pa 4458 605}%
\special{pa 4417 614}%
\special{pa 4378 626}%
\special{pa 4341 642}%
\special{pa 4305 660}%
\special{pa 4271 682}%
\special{pa 4239 707}%
\special{pa 4208 734}%
\special{pa 4178 764}%
\special{pa 4150 796}%
\special{pa 4124 831}%
\special{pa 4099 867}%
\special{pa 4075 905}%
\special{pa 4052 944}%
\special{pa 4031 985}%
\special{pa 4011 1026}%
\special{pa 3992 1069}%
\special{pa 3975 1112}%
\special{pa 3958 1156}%
\special{pa 3943 1200}%
\special{pa 3929 1244}%
\special{pa 3916 1289}%
\special{pa 3903 1333}%
\special{pa 3892 1376}%
\special{pa 3882 1419}%
\special{pa 3872 1461}%
\special{pa 3856 1541}%
\special{pa 3849 1579}%
\special{pa 3843 1616}%
\special{pa 3838 1650}%
\special{pa 3833 1683}%
\special{pa 3829 1713}%
\special{pa 3825 1741}%
\special{pa 3822 1766}%
\special{pa 3820 1789}%
\special{pa 3818 1808}%
\special{pa 3817 1824}%
\special{pa 3816 1837}%
\special{pa 3815 1846}%
\special{pa 3815 1853}%
\special{pa 3816 1850}%
\special{pa 3817 1843}%
\special{pa 3818 1831}%
\special{pa 3819 1815}%
\special{pa 3820 1795}%
\special{pa 3821 1771}%
\special{pa 3822 1744}%
\special{pa 3823 1714}%
\special{pa 3823 1610}%
\special{pa 3821 1573}%
\special{pa 3819 1534}%
\special{pa 3816 1496}%
\special{pa 3812 1457}%
\special{pa 3807 1418}%
\special{pa 3801 1380}%
\special{pa 3793 1343}%
\special{pa 3784 1307}%
\special{pa 3773 1274}%
\special{pa 3761 1241}%
\special{pa 3748 1211}%
\special{pa 3734 1181}%
\special{pa 3718 1153}%
\special{pa 3701 1126}%
\special{pa 3684 1100}%
\special{pa 3665 1075}%
\special{pa 3645 1051}%
\special{pa 3625 1028}%
\special{pa 3604 1005}%
\special{pa 3582 983}%
\special{pa 3559 962}%
\special{pa 3536 940}%
\special{pa 3512 919}%
\special{pa 3489 898}%
\special{pa 3464 878}%
\special{pa 3440 857}%
\special{pa 3415 835}%
\special{pa 3390 814}%
\special{pa 3340 770}%
\special{pa 3316 747}%
\special{pa 3291 723}%
\special{pa 3242 674}%
\special{pa 3218 648}%
\special{pa 3193 625}%
\special{pa 3167 606}%
\special{pa 3139 591}%
\special{pa 3109 584}%
\special{pa 3076 586}%
\special{pa 3041 597}%
\special{pa 3006 614}%
\special{pa 2975 636}%
\special{pa 2948 662}%
\special{pa 2930 690}%
\special{pa 2921 718}%
\special{pa 2925 745}%
\special{pa 2941 769}%
\special{pa 2967 790}%
\special{pa 2999 807}%
\special{pa 3033 820}%
\special{pa 3068 828}%
\special{pa 3099 831}%
\special{pa 3128 828}%
\special{pa 3154 818}%
\special{pa 3177 800}%
\special{pa 3199 773}%
\special{pa 3221 737}%
\special{pa 3242 689}%
\special{pa 3252 679}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 9 3732 409 4632 579 4647 649 3817 1804 2922 749 2972 564 3762 409 3772 409 3772 409
% 
\special{pn 8}%
\special{pa 3732 409}%
\special{pa 3775 403}%
\special{pa 3817 398}%
\special{pa 3860 392}%
\special{pa 3944 382}%
\special{pa 4026 374}%
\special{pa 4066 370}%
\special{pa 4106 368}%
\special{pa 4145 366}%
\special{pa 4183 365}%
\special{pa 4220 365}%
\special{pa 4256 366}%
\special{pa 4292 368}%
\special{pa 4326 371}%
\special{pa 4358 376}%
\special{pa 4390 382}%
\special{pa 4420 389}%
\special{pa 4449 398}%
\special{pa 4476 408}%
\special{pa 4501 421}%
\special{pa 4525 435}%
\special{pa 4547 451}%
\special{pa 4567 468}%
\special{pa 4585 488}%
\special{pa 4600 510}%
\special{pa 4614 535}%
\special{pa 4626 561}%
\special{pa 4635 590}%
\special{pa 4642 621}%
\special{pa 4648 654}%
\special{pa 4651 686}%
\special{pa 4654 720}%
\special{pa 4654 788}%
\special{pa 4652 822}%
\special{pa 4648 857}%
\special{pa 4643 892}%
\special{pa 4637 927}%
\special{pa 4630 962}%
\special{pa 4612 1032}%
\special{pa 4601 1066}%
\special{pa 4589 1101}%
\special{pa 4575 1136}%
\special{pa 4561 1170}%
\special{pa 4546 1204}%
\special{pa 4529 1238}%
\special{pa 4512 1271}%
\special{pa 4494 1303}%
\special{pa 4475 1336}%
\special{pa 4455 1367}%
\special{pa 4434 1398}%
\special{pa 4390 1458}%
\special{pa 4367 1486}%
\special{pa 4343 1514}%
\special{pa 4318 1541}%
\special{pa 4293 1567}%
\special{pa 4267 1592}%
\special{pa 4240 1616}%
\special{pa 4186 1660}%
\special{pa 4158 1680}%
\special{pa 4129 1699}%
\special{pa 4100 1716}%
\special{pa 4071 1732}%
\special{pa 4042 1747}%
\special{pa 4012 1760}%
\special{pa 3981 1772}%
\special{pa 3951 1781}%
\special{pa 3920 1790}%
\special{pa 3889 1796}%
\special{pa 3858 1801}%
\special{pa 3827 1804}%
\special{pa 3795 1804}%
\special{pa 3764 1803}%
\special{pa 3732 1801}%
\special{pa 3701 1796}%
\special{pa 3670 1790}%
\special{pa 3638 1782}%
\special{pa 3607 1772}%
\special{pa 3576 1761}%
\special{pa 3546 1748}%
\special{pa 3515 1733}%
\special{pa 3485 1718}%
\special{pa 3455 1701}%
\special{pa 3426 1682}%
\special{pa 3368 1642}%
\special{pa 3340 1619}%
\special{pa 3313 1596}%
\special{pa 3286 1572}%
\special{pa 3259 1547}%
\special{pa 3209 1493}%
\special{pa 3185 1465}%
\special{pa 3161 1436}%
\special{pa 3139 1407}%
\special{pa 3117 1376}%
\special{pa 3096 1345}%
\special{pa 3076 1314}%
\special{pa 3058 1282}%
\special{pa 3040 1249}%
\special{pa 3023 1216}%
\special{pa 3007 1182}%
\special{pa 2993 1148}%
\special{pa 2980 1114}%
\special{pa 2968 1080}%
\special{pa 2957 1045}%
\special{pa 2947 1010}%
\special{pa 2939 976}%
\special{pa 2932 941}%
\special{pa 2927 906}%
\special{pa 2923 871}%
\special{pa 2921 836}%
\special{pa 2920 802}%
\special{pa 2921 767}%
\special{pa 2923 733}%
\special{pa 2928 700}%
\special{pa 2934 667}%
\special{pa 2942 636}%
\special{pa 2952 606}%
\special{pa 2964 578}%
\special{pa 2979 552}%
\special{pa 2997 529}%
\special{pa 3017 509}%
\special{pa 3039 490}%
\special{pa 3063 474}%
\special{pa 3088 460}%
\special{pa 3116 448}%
\special{pa 3145 437}%
\special{pa 3176 428}%
\special{pa 3208 421}%
\special{pa 3241 415}%
\special{pa 3275 410}%
\special{pa 3345 404}%
\special{pa 3381 402}%
\special{pa 3418 402}%
\special{pa 3454 401}%
\special{pa 3565 404}%
\special{pa 3637 406}%
\special{pa 3672 407}%
\special{pa 3740 409}%
\special{pa 3772 409}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 330 3750 2005
% 
\special{pn 8}%
\special{pa 4430 330}%
\special{pa 3750 2005}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1010 650 1010 700 2 0 0 0
% $\mathcal{Q}$
\put(10.1000,-7.0000){\makebox(0,0)[lb]{$\mathcal{Q}$}}%
% STR 2 0 3 0 Black White  
% 4 3370 725 3370 775 2 0 0 0
% $\mathcal{Q}$
\put(33.7000,-7.7500){\makebox(0,0)[lb]{$\mathcal{Q}$}}%
% STR 2 0 3 0 Black White  
% 4 3070 285 3070 335 2 0 0 0
% $\mathcal{C}_j$
\put(30.7000,-3.3500){\makebox(0,0)[lb]{$\mathcal{C}_j$}}%
% STR 2 0 3 0 Black White  
% 4 810 280 810 330 2 0 0 0
% $\mathcal{C}_j$
\put(8.1000,-3.3000){\makebox(0,0)[lb]{$\mathcal{C}_j$}}%
% STR 2 0 3 0 Black White  
% 4 840 1030 840 1080 2 0 0 0
% $\mathcal{L}_1$
\put(8.4000,-10.8000){\makebox(0,0)[lb]{$\mathcal{L}_1$}}%
% STR 2 0 3 0 Black White  
% 4 4155 1200 4155 1250 2 0 0 0
% $\mathcal{L}_2$
\put(41.5500,-12.5000){\makebox(0,0)[lb]{$\mathcal{L}_2$}}%
% SPLINE 2 0 3 0 Black White  
% 8 1354 408 2056 438 2300 642 1474 1858 574 722 690 518 1356 408 1356 408
% 
\special{pn 8}%
\special{pa 1354 408}%
\special{pa 1387 403}%
\special{pa 1420 399}%
\special{pa 1454 394}%
\special{pa 1520 386}%
\special{pa 1619 377}%
\special{pa 1651 375}%
\special{pa 1684 374}%
\special{pa 1748 374}%
\special{pa 1780 375}%
\special{pa 1812 377}%
\special{pa 1844 380}%
\special{pa 1906 390}%
\special{pa 1937 397}%
\special{pa 1967 405}%
\special{pa 1998 415}%
\special{pa 2028 426}%
\special{pa 2057 439}%
\special{pa 2086 453}%
\special{pa 2115 469}%
\special{pa 2143 486}%
\special{pa 2170 505}%
\special{pa 2196 525}%
\special{pa 2221 547}%
\special{pa 2244 569}%
\special{pa 2265 593}%
\special{pa 2284 619}%
\special{pa 2302 645}%
\special{pa 2317 672}%
\special{pa 2330 700}%
\special{pa 2340 729}%
\special{pa 2349 759}%
\special{pa 2356 790}%
\special{pa 2360 822}%
\special{pa 2363 854}%
\special{pa 2364 886}%
\special{pa 2362 919}%
\special{pa 2359 953}%
\special{pa 2355 987}%
\special{pa 2348 1021}%
\special{pa 2340 1055}%
\special{pa 2330 1090}%
\special{pa 2319 1124}%
\special{pa 2306 1159}%
\special{pa 2292 1193}%
\special{pa 2276 1227}%
\special{pa 2259 1262}%
\special{pa 2241 1295}%
\special{pa 2221 1329}%
\special{pa 2201 1362}%
\special{pa 2179 1395}%
\special{pa 2156 1427}%
\special{pa 2106 1489}%
\special{pa 2080 1519}%
\special{pa 2053 1549}%
\special{pa 1997 1605}%
\special{pa 1967 1631}%
\special{pa 1937 1656}%
\special{pa 1906 1680}%
\special{pa 1875 1703}%
\special{pa 1843 1725}%
\special{pa 1810 1745}%
\special{pa 1777 1764}%
\special{pa 1744 1782}%
\special{pa 1676 1812}%
\special{pa 1642 1824}%
\special{pa 1607 1835}%
\special{pa 1573 1844}%
\special{pa 1538 1850}%
\special{pa 1503 1855}%
\special{pa 1468 1858}%
\special{pa 1433 1859}%
\special{pa 1399 1858}%
\special{pa 1364 1855}%
\special{pa 1330 1850}%
\special{pa 1295 1843}%
\special{pa 1261 1834}%
\special{pa 1228 1824}%
\special{pa 1194 1811}%
\special{pa 1161 1798}%
\special{pa 1129 1782}%
\special{pa 1096 1766}%
\special{pa 1034 1728}%
\special{pa 1003 1707}%
\special{pa 973 1684}%
\special{pa 944 1661}%
\special{pa 888 1611}%
\special{pa 861 1584}%
\special{pa 809 1528}%
\special{pa 785 1499}%
\special{pa 761 1468}%
\special{pa 739 1437}%
\special{pa 718 1406}%
\special{pa 697 1374}%
\special{pa 678 1341}%
\special{pa 660 1308}%
\special{pa 643 1274}%
\special{pa 628 1240}%
\special{pa 614 1206}%
\special{pa 601 1171}%
\special{pa 589 1137}%
\special{pa 579 1102}%
\special{pa 570 1067}%
\special{pa 563 1032}%
\special{pa 557 997}%
\special{pa 553 962}%
\special{pa 551 927}%
\special{pa 550 893}%
\special{pa 551 859}%
\special{pa 554 825}%
\special{pa 558 791}%
\special{pa 565 758}%
\special{pa 573 726}%
\special{pa 583 694}%
\special{pa 595 663}%
\special{pa 609 633}%
\special{pa 624 604}%
\special{pa 641 577}%
\special{pa 660 552}%
\special{pa 680 528}%
\special{pa 702 507}%
\special{pa 725 488}%
\special{pa 749 471}%
\special{pa 775 456}%
\special{pa 802 443}%
\special{pa 830 431}%
\special{pa 859 422}%
\special{pa 889 414}%
\special{pa 919 408}%
\special{pa 951 403}%
\special{pa 983 399}%
\special{pa 1017 396}%
\special{pa 1050 395}%
\special{pa 1085 394}%
\special{pa 1120 394}%
\special{pa 1155 395}%
\special{pa 1191 396}%
\special{pa 1227 398}%
\special{pa 1299 404}%
\special{pa 1336 406}%
\special{pa 1356 408}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 768 390 1586 2070
% 
\special{pn 8}%
\special{pa 768 390}%
\special{pa 1586 2070}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1320 338 1320 358 2 0 0 0
% $z_o$
\put(13.2000,-3.5800){\makebox(0,0)[lb]{$z_o$}}%
% STR 2 0 3 0 Black White  
% 4 3586 348 3586 368 2 0 0 0
% $z_o$
\put(35.8600,-3.6800){\makebox(0,0)[lb]{$z_o$}}%
\end{picture}
\begin{picture}( 42.9600, 18.7200)(  5.4800,-20.5000)%
% SPLINE 2 0 3 0 Black White  
% 18 910 675 1335 415 1805 555 1945 670 2185 775 2300 645 2125 605 1475 1840 1445 1320 915 690 755 585 580 735 730 830 900 690 900 690 905 680 905 685 910 680
% 
\special{pn 8}%
\special{pa 910 675}%
\special{pa 936 652}%
\special{pa 961 630}%
\special{pa 987 607}%
\special{pa 1013 585}%
\special{pa 1065 543}%
\special{pa 1119 505}%
\special{pa 1146 488}%
\special{pa 1173 472}%
\special{pa 1201 458}%
\special{pa 1230 445}%
\special{pa 1258 434}%
\special{pa 1288 425}%
\special{pa 1318 418}%
\special{pa 1348 413}%
\special{pa 1379 411}%
\special{pa 1411 411}%
\special{pa 1443 413}%
\special{pa 1475 417}%
\special{pa 1507 423}%
\special{pa 1539 430}%
\special{pa 1571 439}%
\special{pa 1603 450}%
\special{pa 1634 462}%
\special{pa 1665 475}%
\special{pa 1725 505}%
\special{pa 1754 522}%
\special{pa 1781 539}%
\special{pa 1808 557}%
\special{pa 1833 575}%
\special{pa 1858 595}%
\special{pa 1882 615}%
\special{pa 1906 636}%
\special{pa 1931 657}%
\special{pa 1956 680}%
\special{pa 1983 704}%
\special{pa 2010 726}%
\special{pa 2038 747}%
\special{pa 2068 764}%
\special{pa 2098 776}%
\special{pa 2129 782}%
\special{pa 2161 781}%
\special{pa 2194 772}%
\special{pa 2226 753}%
\special{pa 2256 729}%
\special{pa 2281 702}%
\special{pa 2296 674}%
\special{pa 2301 649}%
\special{pa 2291 629}%
\special{pa 2269 614}%
\special{pa 2237 605}%
\special{pa 2199 601}%
\special{pa 2158 602}%
\special{pa 2116 606}%
\special{pa 2075 615}%
\special{pa 2036 627}%
\special{pa 1999 643}%
\special{pa 1963 661}%
\special{pa 1929 683}%
\special{pa 1897 708}%
\special{pa 1866 735}%
\special{pa 1836 765}%
\special{pa 1808 797}%
\special{pa 1782 832}%
\special{pa 1757 868}%
\special{pa 1733 906}%
\special{pa 1710 945}%
\special{pa 1689 986}%
\special{pa 1669 1027}%
\special{pa 1650 1070}%
\special{pa 1633 1113}%
\special{pa 1616 1157}%
\special{pa 1601 1201}%
\special{pa 1587 1245}%
\special{pa 1574 1290}%
\special{pa 1561 1334}%
\special{pa 1550 1377}%
\special{pa 1540 1420}%
\special{pa 1530 1462}%
\special{pa 1514 1542}%
\special{pa 1507 1580}%
\special{pa 1501 1617}%
\special{pa 1496 1651}%
\special{pa 1491 1684}%
\special{pa 1487 1714}%
\special{pa 1483 1742}%
\special{pa 1480 1767}%
\special{pa 1478 1790}%
\special{pa 1476 1809}%
\special{pa 1475 1825}%
\special{pa 1474 1838}%
\special{pa 1473 1847}%
\special{pa 1473 1854}%
\special{pa 1474 1851}%
\special{pa 1475 1844}%
\special{pa 1476 1832}%
\special{pa 1477 1816}%
\special{pa 1478 1796}%
\special{pa 1479 1772}%
\special{pa 1480 1745}%
\special{pa 1481 1715}%
\special{pa 1481 1611}%
\special{pa 1479 1574}%
\special{pa 1477 1535}%
\special{pa 1474 1497}%
\special{pa 1470 1458}%
\special{pa 1465 1419}%
\special{pa 1459 1381}%
\special{pa 1451 1344}%
\special{pa 1442 1308}%
\special{pa 1431 1275}%
\special{pa 1419 1242}%
\special{pa 1406 1212}%
\special{pa 1392 1182}%
\special{pa 1376 1154}%
\special{pa 1359 1127}%
\special{pa 1342 1101}%
\special{pa 1323 1076}%
\special{pa 1303 1052}%
\special{pa 1283 1029}%
\special{pa 1262 1006}%
\special{pa 1240 984}%
\special{pa 1217 963}%
\special{pa 1194 941}%
\special{pa 1170 920}%
\special{pa 1147 899}%
\special{pa 1122 879}%
\special{pa 1098 858}%
\special{pa 1073 836}%
\special{pa 1048 815}%
\special{pa 998 771}%
\special{pa 974 748}%
\special{pa 949 724}%
\special{pa 900 675}%
\special{pa 876 649}%
\special{pa 851 626}%
\special{pa 825 607}%
\special{pa 797 592}%
\special{pa 767 585}%
\special{pa 734 587}%
\special{pa 699 598}%
\special{pa 664 615}%
\special{pa 633 637}%
\special{pa 606 663}%
\special{pa 588 691}%
\special{pa 579 719}%
\special{pa 583 746}%
\special{pa 599 770}%
\special{pa 625 791}%
\special{pa 657 808}%
\special{pa 691 821}%
\special{pa 726 829}%
\special{pa 757 832}%
\special{pa 786 829}%
\special{pa 812 819}%
\special{pa 835 801}%
\special{pa 857 774}%
\special{pa 879 738}%
\special{pa 900 690}%
\special{pa 910 680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 18 3252 674 3677 414 4147 554 4287 669 4527 774 4642 644 4467 604 3817 1839 3787 1319 3257 689 3097 584 2922 734 3072 829 3242 689 3242 689 3247 679 3247 684 3252 679
% 
\special{pn 8}%
\special{pa 3252 674}%
\special{pa 3278 651}%
\special{pa 3303 629}%
\special{pa 3329 606}%
\special{pa 3355 584}%
\special{pa 3407 542}%
\special{pa 3461 504}%
\special{pa 3488 487}%
\special{pa 3515 471}%
\special{pa 3543 457}%
\special{pa 3572 444}%
\special{pa 3600 433}%
\special{pa 3630 424}%
\special{pa 3660 417}%
\special{pa 3690 412}%
\special{pa 3721 410}%
\special{pa 3753 410}%
\special{pa 3785 412}%
\special{pa 3817 416}%
\special{pa 3849 422}%
\special{pa 3881 429}%
\special{pa 3913 438}%
\special{pa 3945 449}%
\special{pa 3976 461}%
\special{pa 4007 474}%
\special{pa 4067 504}%
\special{pa 4096 521}%
\special{pa 4123 538}%
\special{pa 4150 556}%
\special{pa 4175 574}%
\special{pa 4200 594}%
\special{pa 4224 614}%
\special{pa 4248 635}%
\special{pa 4273 656}%
\special{pa 4298 679}%
\special{pa 4325 703}%
\special{pa 4352 725}%
\special{pa 4380 746}%
\special{pa 4410 763}%
\special{pa 4440 775}%
\special{pa 4471 781}%
\special{pa 4503 780}%
\special{pa 4536 771}%
\special{pa 4568 752}%
\special{pa 4598 728}%
\special{pa 4623 701}%
\special{pa 4638 673}%
\special{pa 4643 648}%
\special{pa 4633 628}%
\special{pa 4611 613}%
\special{pa 4579 604}%
\special{pa 4541 600}%
\special{pa 4500 601}%
\special{pa 4458 605}%
\special{pa 4417 614}%
\special{pa 4378 626}%
\special{pa 4341 642}%
\special{pa 4305 660}%
\special{pa 4271 682}%
\special{pa 4239 707}%
\special{pa 4208 734}%
\special{pa 4178 764}%
\special{pa 4150 796}%
\special{pa 4124 831}%
\special{pa 4099 867}%
\special{pa 4075 905}%
\special{pa 4052 944}%
\special{pa 4031 985}%
\special{pa 4011 1026}%
\special{pa 3992 1069}%
\special{pa 3975 1112}%
\special{pa 3958 1156}%
\special{pa 3943 1200}%
\special{pa 3929 1244}%
\special{pa 3916 1289}%
\special{pa 3903 1333}%
\special{pa 3892 1376}%
\special{pa 3882 1419}%
\special{pa 3872 1461}%
\special{pa 3856 1541}%
\special{pa 3849 1579}%
\special{pa 3843 1616}%
\special{pa 3838 1650}%
\special{pa 3833 1683}%
\special{pa 3829 1713}%
\special{pa 3825 1741}%
\special{pa 3822 1766}%
\special{pa 3820 1789}%
\special{pa 3818 1808}%
\special{pa 3817 1824}%
\special{pa 3816 1837}%
\special{pa 3815 1846}%
\special{pa 3815 1853}%
\special{pa 3816 1850}%
\special{pa 3817 1843}%
\special{pa 3818 1831}%
\special{pa 3819 1815}%
\special{pa 3820 1795}%
\special{pa 3821 1771}%
\special{pa 3822 1744}%
\special{pa 3823 1714}%
\special{pa 3823 1610}%
\special{pa 3821 1573}%
\special{pa 3819 1534}%
\special{pa 3816 1496}%
\special{pa 3812 1457}%
\special{pa 3807 1418}%
\special{pa 3801 1380}%
\special{pa 3793 1343}%
\special{pa 3784 1307}%
\special{pa 3773 1274}%
\special{pa 3761 1241}%
\special{pa 3748 1211}%
\special{pa 3734 1181}%
\special{pa 3718 1153}%
\special{pa 3701 1126}%
\special{pa 3684 1100}%
\special{pa 3665 1075}%
\special{pa 3645 1051}%
\special{pa 3625 1028}%
\special{pa 3604 1005}%
\special{pa 3582 983}%
\special{pa 3559 962}%
\special{pa 3536 940}%
\special{pa 3512 919}%
\special{pa 3489 898}%
\special{pa 3464 878}%
\special{pa 3440 857}%
\special{pa 3415 835}%
\special{pa 3390 814}%
\special{pa 3340 770}%
\special{pa 3316 747}%
\special{pa 3291 723}%
\special{pa 3242 674}%
\special{pa 3218 648}%
\special{pa 3193 625}%
\special{pa 3167 606}%
\special{pa 3139 591}%
\special{pa 3109 584}%
\special{pa 3076 586}%
\special{pa 3041 597}%
\special{pa 3006 614}%
\special{pa 2975 636}%
\special{pa 2948 662}%
\special{pa 2930 690}%
\special{pa 2921 718}%
\special{pa 2925 745}%
\special{pa 2941 769}%
\special{pa 2967 790}%
\special{pa 2999 807}%
\special{pa 3033 820}%
\special{pa 3068 828}%
\special{pa 3099 831}%
\special{pa 3128 828}%
\special{pa 3154 818}%
\special{pa 3177 800}%
\special{pa 3199 773}%
\special{pa 3221 737}%
\special{pa 3242 689}%
\special{pa 3252 679}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1790 955 1790 1005 2 0 0 0
% $\mathcal{Q}$
\put(17.9000,-10.0500){\makebox(0,0)[lb]{$\mathcal{Q}$}}%
% STR 2 0 3 0 Black White  
% 4 4145 935 4145 985 2 0 0 0
% $\mathcal{Q}$
\put(41.4500,-9.8500){\makebox(0,0)[lb]{$\mathcal{Q}$}}%
% STR 2 0 3 0 Black White  
% 4 3800 280 3800 330 2 0 0 0
% $\mathcal{C}_k$
\put(38.0000,-3.3000){\makebox(0,0)[lb]{$\mathcal{C}_k$}}%
% STR 2 0 3 0 Black White  
% 4 1370 280 1370 330 2 0 0 0
% $\mathcal{C}_j$
\put(13.7000,-3.3000){\makebox(0,0)[lb]{$\mathcal{C}_j$}}%
% STR 2 0 3 0 Black White  
% 4 840 1030 840 1080 2 0 0 0
% $\mathcal{L}$
\put(8.4000,-10.8000){\makebox(0,0)[lb]{$\mathcal{L}$}}%
% STR 2 0 3 0 Black White  
% 4 3110 1075 3110 1125 2 0 0 0
% $\mathcal{L}$
\put(31.1000,-11.2500){\makebox(0,0)[lb]{$\mathcal{L}$}}%
% LINE 2 0 3 0 Black White  
% 2 3050 305 3950 2050
% 
\special{pn 8}%
\special{pa 3050 305}%
\special{pa 3950 2050}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 10 3745 415 4270 455 4565 595 4720 650 3815 1830 2820 640 3075 580 3385 475 3735 405 3735 405
% 
\special{pn 8}%
\special{pa 3745 415}%
\special{pa 3778 413}%
\special{pa 3812 411}%
\special{pa 3944 407}%
\special{pa 3976 408}%
\special{pa 4009 408}%
\special{pa 4041 410}%
\special{pa 4073 413}%
\special{pa 4104 416}%
\special{pa 4136 420}%
\special{pa 4167 426}%
\special{pa 4197 433}%
\special{pa 4227 441}%
\special{pa 4257 450}%
\special{pa 4286 461}%
\special{pa 4314 474}%
\special{pa 4343 487}%
\special{pa 4371 501}%
\special{pa 4399 516}%
\special{pa 4428 531}%
\special{pa 4456 546}%
\special{pa 4485 560}%
\special{pa 4515 574}%
\special{pa 4545 587}%
\special{pa 4576 599}%
\special{pa 4607 609}%
\special{pa 4639 619}%
\special{pa 4669 629}%
\special{pa 4698 640}%
\special{pa 4725 653}%
\special{pa 4749 667}%
\special{pa 4770 684}%
\special{pa 4788 702}%
\special{pa 4804 722}%
\special{pa 4817 744}%
\special{pa 4827 768}%
\special{pa 4835 793}%
\special{pa 4840 819}%
\special{pa 4843 847}%
\special{pa 4844 875}%
\special{pa 4842 905}%
\special{pa 4838 936}%
\special{pa 4832 968}%
\special{pa 4824 1000}%
\special{pa 4814 1033}%
\special{pa 4802 1067}%
\special{pa 4788 1101}%
\special{pa 4772 1135}%
\special{pa 4754 1170}%
\special{pa 4735 1205}%
\special{pa 4714 1240}%
\special{pa 4691 1275}%
\special{pa 4667 1310}%
\special{pa 4641 1344}%
\special{pa 4614 1378}%
\special{pa 4585 1412}%
\special{pa 4556 1445}%
\special{pa 4525 1477}%
\special{pa 4492 1509}%
\special{pa 4459 1540}%
\special{pa 4425 1569}%
\special{pa 4389 1598}%
\special{pa 4353 1626}%
\special{pa 4316 1652}%
\special{pa 4278 1677}%
\special{pa 4240 1700}%
\special{pa 4200 1722}%
\special{pa 4160 1742}%
\special{pa 4120 1760}%
\special{pa 4079 1777}%
\special{pa 4038 1791}%
\special{pa 3996 1803}%
\special{pa 3954 1814}%
\special{pa 3912 1821}%
\special{pa 3869 1827}%
\special{pa 3826 1830}%
\special{pa 3784 1830}%
\special{pa 3741 1828}%
\special{pa 3699 1823}%
\special{pa 3656 1816}%
\special{pa 3614 1806}%
\special{pa 3572 1795}%
\special{pa 3530 1781}%
\special{pa 3489 1766}%
\special{pa 3448 1748}%
\special{pa 3407 1729}%
\special{pa 3367 1708}%
\special{pa 3328 1686}%
\special{pa 3289 1662}%
\special{pa 3251 1636}%
\special{pa 3214 1609}%
\special{pa 3178 1582}%
\special{pa 3142 1553}%
\special{pa 3108 1523}%
\special{pa 3074 1492}%
\special{pa 3041 1460}%
\special{pa 3010 1428}%
\special{pa 2980 1395}%
\special{pa 2951 1361}%
\special{pa 2923 1327}%
\special{pa 2897 1293}%
\special{pa 2872 1259}%
\special{pa 2849 1224}%
\special{pa 2827 1190}%
\special{pa 2807 1156}%
\special{pa 2788 1121}%
\special{pa 2771 1087}%
\special{pa 2756 1054}%
\special{pa 2743 1021}%
\special{pa 2731 988}%
\special{pa 2722 956}%
\special{pa 2714 925}%
\special{pa 2709 895}%
\special{pa 2706 866}%
\special{pa 2704 838}%
\special{pa 2706 811}%
\special{pa 2709 785}%
\special{pa 2715 761}%
\special{pa 2723 738}%
\special{pa 2734 717}%
\special{pa 2747 697}%
\special{pa 2763 679}%
\special{pa 2781 663}%
\special{pa 2802 649}%
\special{pa 2826 637}%
\special{pa 2853 627}%
\special{pa 2882 619}%
\special{pa 2913 611}%
\special{pa 2945 605}%
\special{pa 3044 587}%
\special{pa 3077 579}%
\special{pa 3109 571}%
\special{pa 3141 562}%
\special{pa 3172 552}%
\special{pa 3262 519}%
\special{pa 3291 508}%
\special{pa 3321 497}%
\special{pa 3350 486}%
\special{pa 3380 476}%
\special{pa 3410 467}%
\special{pa 3472 451}%
\special{pa 3503 444}%
\special{pa 3534 438}%
\special{pa 3566 432}%
\special{pa 3597 426}%
\special{pa 3725 406}%
\special{pa 3735 405}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 10 1392 408 1956 386 2296 632 1474 1852 576 728 676 552 1392 408 1412 404 1354 412 1358 414
% 
\special{pn 8}%
\special{pa 1392 408}%
\special{pa 1424 402}%
\special{pa 1457 395}%
\special{pa 1489 389}%
\special{pa 1521 384}%
\special{pa 1554 378}%
\special{pa 1586 373}%
\special{pa 1618 369}%
\special{pa 1682 363}%
\special{pa 1714 361}%
\special{pa 1746 360}%
\special{pa 1778 360}%
\special{pa 1810 362}%
\special{pa 1841 364}%
\special{pa 1873 368}%
\special{pa 1905 374}%
\special{pa 1936 381}%
\special{pa 1967 389}%
\special{pa 1998 400}%
\special{pa 2029 412}%
\special{pa 2059 426}%
\special{pa 2089 441}%
\special{pa 2118 457}%
\special{pa 2146 476}%
\special{pa 2172 495}%
\special{pa 2198 516}%
\special{pa 2222 538}%
\special{pa 2244 562}%
\special{pa 2265 586}%
\special{pa 2283 612}%
\special{pa 2300 639}%
\special{pa 2314 666}%
\special{pa 2327 695}%
\special{pa 2337 725}%
\special{pa 2345 755}%
\special{pa 2351 786}%
\special{pa 2355 818}%
\special{pa 2357 850}%
\special{pa 2358 883}%
\special{pa 2356 916}%
\special{pa 2353 950}%
\special{pa 2348 984}%
\special{pa 2342 1019}%
\special{pa 2333 1053}%
\special{pa 2324 1088}%
\special{pa 2312 1122}%
\special{pa 2300 1157}%
\special{pa 2285 1192}%
\special{pa 2270 1226}%
\special{pa 2253 1260}%
\special{pa 2235 1294}%
\special{pa 2215 1328}%
\special{pa 2195 1361}%
\special{pa 2173 1394}%
\special{pa 2150 1426}%
\special{pa 2126 1457}%
\special{pa 2101 1488}%
\special{pa 2075 1518}%
\special{pa 2048 1547}%
\special{pa 2021 1575}%
\special{pa 1992 1603}%
\special{pa 1963 1629}%
\special{pa 1933 1654}%
\special{pa 1902 1678}%
\special{pa 1871 1701}%
\special{pa 1839 1722}%
\special{pa 1807 1742}%
\special{pa 1774 1761}%
\special{pa 1741 1778}%
\special{pa 1707 1794}%
\special{pa 1673 1808}%
\special{pa 1639 1820}%
\special{pa 1604 1830}%
\special{pa 1569 1839}%
\special{pa 1534 1845}%
\special{pa 1499 1850}%
\special{pa 1464 1853}%
\special{pa 1429 1853}%
\special{pa 1394 1851}%
\special{pa 1359 1848}%
\special{pa 1325 1843}%
\special{pa 1290 1835}%
\special{pa 1256 1826}%
\special{pa 1221 1816}%
\special{pa 1188 1803}%
\special{pa 1154 1789}%
\special{pa 1121 1773}%
\special{pa 1089 1756}%
\special{pa 1056 1738}%
\special{pa 1025 1718}%
\special{pa 994 1697}%
\special{pa 934 1651}%
\special{pa 905 1626}%
\special{pa 877 1600}%
\special{pa 823 1546}%
\special{pa 798 1517}%
\special{pa 773 1487}%
\special{pa 750 1457}%
\special{pa 727 1426}%
\special{pa 706 1395}%
\special{pa 686 1362}%
\special{pa 666 1330}%
\special{pa 649 1296}%
\special{pa 632 1263}%
\special{pa 617 1229}%
\special{pa 603 1194}%
\special{pa 591 1160}%
\special{pa 580 1125}%
\special{pa 570 1091}%
\special{pa 562 1056}%
\special{pa 556 1021}%
\special{pa 551 986}%
\special{pa 549 952}%
\special{pa 547 917}%
\special{pa 548 883}%
\special{pa 550 849}%
\special{pa 555 816}%
\special{pa 561 783}%
\special{pa 569 750}%
\special{pa 579 718}%
\special{pa 592 687}%
\special{pa 606 656}%
\special{pa 621 627}%
\special{pa 638 600}%
\special{pa 657 575}%
\special{pa 676 552}%
\special{pa 696 532}%
\special{pa 717 514}%
\special{pa 739 499}%
\special{pa 761 486}%
\special{pa 785 475}%
\special{pa 810 465}%
\special{pa 835 458}%
\special{pa 862 452}%
\special{pa 890 447}%
\special{pa 918 443}%
\special{pa 948 440}%
\special{pa 979 437}%
\special{pa 1011 435}%
\special{pa 1044 434}%
\special{pa 1079 433}%
\special{pa 1114 431}%
\special{pa 1151 430}%
\special{pa 1189 428}%
\special{pa 1229 426}%
\special{pa 1269 423}%
\special{pa 1311 418}%
\special{pa 1355 413}%
\special{pa 1399 407}%
\special{pa 1399 403}%
\special{pa 1354 408}%
\special{pa 1358 414}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 754 362 1530 1954
% 
\special{pn 8}%
\special{pa 754 362}%
\special{pa 1530 1954}%
\special{fp}%
\end{picture}
\begin{picture}( 42.6600, 16.7500)(  5.7800,-18.5300)%
% SPLINE 2 0 3 0 Black White  
% 9 1390 410 2290 580 2305 650 1475 1805 580 750 630 565 1420 410 1430 410 1430 410
% 
\special{pn 8}%
\special{pa 1390 410}%
\special{pa 1433 404}%
\special{pa 1475 399}%
\special{pa 1518 393}%
\special{pa 1602 383}%
\special{pa 1684 375}%
\special{pa 1724 371}%
\special{pa 1764 369}%
\special{pa 1803 367}%
\special{pa 1841 366}%
\special{pa 1878 366}%
\special{pa 1914 367}%
\special{pa 1950 369}%
\special{pa 1984 372}%
\special{pa 2016 377}%
\special{pa 2048 383}%
\special{pa 2078 390}%
\special{pa 2107 399}%
\special{pa 2134 409}%
\special{pa 2159 422}%
\special{pa 2183 436}%
\special{pa 2205 452}%
\special{pa 2225 469}%
\special{pa 2243 489}%
\special{pa 2258 511}%
\special{pa 2272 536}%
\special{pa 2284 562}%
\special{pa 2293 591}%
\special{pa 2300 622}%
\special{pa 2306 655}%
\special{pa 2309 687}%
\special{pa 2312 721}%
\special{pa 2312 789}%
\special{pa 2310 823}%
\special{pa 2306 858}%
\special{pa 2301 893}%
\special{pa 2295 928}%
\special{pa 2288 963}%
\special{pa 2270 1033}%
\special{pa 2259 1067}%
\special{pa 2247 1102}%
\special{pa 2233 1137}%
\special{pa 2219 1171}%
\special{pa 2204 1205}%
\special{pa 2187 1239}%
\special{pa 2170 1272}%
\special{pa 2152 1304}%
\special{pa 2133 1337}%
\special{pa 2113 1368}%
\special{pa 2092 1399}%
\special{pa 2048 1459}%
\special{pa 2025 1487}%
\special{pa 2001 1515}%
\special{pa 1976 1542}%
\special{pa 1951 1568}%
\special{pa 1925 1593}%
\special{pa 1898 1617}%
\special{pa 1844 1661}%
\special{pa 1816 1681}%
\special{pa 1787 1700}%
\special{pa 1758 1717}%
\special{pa 1729 1733}%
\special{pa 1700 1748}%
\special{pa 1670 1761}%
\special{pa 1639 1773}%
\special{pa 1609 1782}%
\special{pa 1578 1791}%
\special{pa 1547 1797}%
\special{pa 1516 1802}%
\special{pa 1485 1805}%
\special{pa 1453 1805}%
\special{pa 1422 1804}%
\special{pa 1390 1802}%
\special{pa 1359 1797}%
\special{pa 1328 1791}%
\special{pa 1296 1783}%
\special{pa 1265 1773}%
\special{pa 1234 1762}%
\special{pa 1204 1749}%
\special{pa 1173 1734}%
\special{pa 1143 1719}%
\special{pa 1113 1702}%
\special{pa 1084 1683}%
\special{pa 1026 1643}%
\special{pa 998 1620}%
\special{pa 971 1597}%
\special{pa 944 1573}%
\special{pa 917 1548}%
\special{pa 867 1494}%
\special{pa 843 1466}%
\special{pa 819 1437}%
\special{pa 797 1408}%
\special{pa 775 1377}%
\special{pa 754 1346}%
\special{pa 734 1315}%
\special{pa 716 1283}%
\special{pa 698 1250}%
\special{pa 681 1217}%
\special{pa 665 1183}%
\special{pa 651 1149}%
\special{pa 638 1115}%
\special{pa 626 1081}%
\special{pa 615 1046}%
\special{pa 605 1011}%
\special{pa 597 977}%
\special{pa 590 942}%
\special{pa 585 907}%
\special{pa 581 872}%
\special{pa 579 837}%
\special{pa 578 803}%
\special{pa 579 768}%
\special{pa 581 734}%
\special{pa 586 701}%
\special{pa 592 668}%
\special{pa 600 637}%
\special{pa 610 607}%
\special{pa 622 579}%
\special{pa 637 553}%
\special{pa 655 530}%
\special{pa 675 510}%
\special{pa 697 491}%
\special{pa 721 475}%
\special{pa 746 461}%
\special{pa 774 449}%
\special{pa 803 438}%
\special{pa 834 429}%
\special{pa 866 422}%
\special{pa 899 416}%
\special{pa 933 411}%
\special{pa 1003 405}%
\special{pa 1039 403}%
\special{pa 1076 403}%
\special{pa 1112 402}%
\special{pa 1223 405}%
\special{pa 1295 407}%
\special{pa 1330 408}%
\special{pa 1398 410}%
\special{pa 1430 410}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 18 3252 674 3677 414 4147 554 4287 669 4527 774 4642 644 4467 604 3817 1839 3787 1319 3257 689 3097 584 2922 734 3072 829 3242 689 3242 689 3247 679 3247 684 3252 679
% 
\special{pn 8}%
\special{pa 3252 674}%
\special{pa 3278 651}%
\special{pa 3303 629}%
\special{pa 3329 606}%
\special{pa 3355 584}%
\special{pa 3407 542}%
\special{pa 3461 504}%
\special{pa 3488 487}%
\special{pa 3515 471}%
\special{pa 3543 457}%
\special{pa 3572 444}%
\special{pa 3600 433}%
\special{pa 3630 424}%
\special{pa 3660 417}%
\special{pa 3690 412}%
\special{pa 3721 410}%
\special{pa 3753 410}%
\special{pa 3785 412}%
\special{pa 3817 416}%
\special{pa 3849 422}%
\special{pa 3881 429}%
\special{pa 3913 438}%
\special{pa 3945 449}%
\special{pa 3976 461}%
\special{pa 4007 474}%
\special{pa 4067 504}%
\special{pa 4096 521}%
\special{pa 4123 538}%
\special{pa 4150 556}%
\special{pa 4175 574}%
\special{pa 4200 594}%
\special{pa 4224 614}%
\special{pa 4248 635}%
\special{pa 4273 656}%
\special{pa 4298 679}%
\special{pa 4325 703}%
\special{pa 4352 725}%
\special{pa 4380 746}%
\special{pa 4410 763}%
\special{pa 4440 775}%
\special{pa 4471 781}%
\special{pa 4503 780}%
\special{pa 4536 771}%
\special{pa 4568 752}%
\special{pa 4598 728}%
\special{pa 4623 701}%
\special{pa 4638 673}%
\special{pa 4643 648}%
\special{pa 4633 628}%
\special{pa 4611 613}%
\special{pa 4579 604}%
\special{pa 4541 600}%
\special{pa 4500 601}%
\special{pa 4458 605}%
\special{pa 4417 614}%
\special{pa 4378 626}%
\special{pa 4341 642}%
\special{pa 4305 660}%
\special{pa 4271 682}%
\special{pa 4239 707}%
\special{pa 4208 734}%
\special{pa 4178 764}%
\special{pa 4150 796}%
\special{pa 4124 831}%
\special{pa 4099 867}%
\special{pa 4075 905}%
\special{pa 4052 944}%
\special{pa 4031 985}%
\special{pa 4011 1026}%
\special{pa 3992 1069}%
\special{pa 3975 1112}%
\special{pa 3958 1156}%
\special{pa 3943 1200}%
\special{pa 3929 1244}%
\special{pa 3916 1289}%
\special{pa 3903 1333}%
\special{pa 3892 1376}%
\special{pa 3882 1419}%
\special{pa 3872 1461}%
\special{pa 3856 1541}%
\special{pa 3849 1579}%
\special{pa 3843 1616}%
\special{pa 3838 1650}%
\special{pa 3833 1683}%
\special{pa 3829 1713}%
\special{pa 3825 1741}%
\special{pa 3822 1766}%
\special{pa 3820 1789}%
\special{pa 3818 1808}%
\special{pa 3817 1824}%
\special{pa 3816 1837}%
\special{pa 3815 1846}%
\special{pa 3815 1853}%
\special{pa 3816 1850}%
\special{pa 3817 1843}%
\special{pa 3818 1831}%
\special{pa 3819 1815}%
\special{pa 3820 1795}%
\special{pa 3821 1771}%
\special{pa 3822 1744}%
\special{pa 3823 1714}%
\special{pa 3823 1610}%
\special{pa 3821 1573}%
\special{pa 3819 1534}%
\special{pa 3816 1496}%
\special{pa 3812 1457}%
\special{pa 3807 1418}%
\special{pa 3801 1380}%
\special{pa 3793 1343}%
\special{pa 3784 1307}%
\special{pa 3773 1274}%
\special{pa 3761 1241}%
\special{pa 3748 1211}%
\special{pa 3734 1181}%
\special{pa 3718 1153}%
\special{pa 3701 1126}%
\special{pa 3684 1100}%
\special{pa 3665 1075}%
\special{pa 3645 1051}%
\special{pa 3625 1028}%
\special{pa 3604 1005}%
\special{pa 3582 983}%
\special{pa 3559 962}%
\special{pa 3536 940}%
\special{pa 3512 919}%
\special{pa 3489 898}%
\special{pa 3464 878}%
\special{pa 3440 857}%
\special{pa 3415 835}%
\special{pa 3390 814}%
\special{pa 3340 770}%
\special{pa 3316 747}%
\special{pa 3291 723}%
\special{pa 3242 674}%
\special{pa 3218 648}%
\special{pa 3193 625}%
\special{pa 3167 606}%
\special{pa 3139 591}%
\special{pa 3109 584}%
\special{pa 3076 586}%
\special{pa 3041 597}%
\special{pa 3006 614}%
\special{pa 2975 636}%
\special{pa 2948 662}%
\special{pa 2930 690}%
\special{pa 2921 718}%
\special{pa 2925 745}%
\special{pa 2941 769}%
\special{pa 2967 790}%
\special{pa 2999 807}%
\special{pa 3033 820}%
\special{pa 3068 828}%
\special{pa 3099 831}%
\special{pa 3128 828}%
\special{pa 3154 818}%
\special{pa 3177 800}%
\special{pa 3199 773}%
\special{pa 3221 737}%
\special{pa 3242 689}%
\special{pa 3252 679}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1055 655 1055 705 2 0 0 0
% $\mathcal{Q}$
\put(10.5500,-7.0500){\makebox(0,0)[lb]{$\mathcal{Q}$}}%
% STR 2 0 3 0 Black White  
% 4 3410 645 3410 695 2 0 0 0
% $\mathcal{Q}$
\put(34.1000,-6.9500){\makebox(0,0)[lb]{$\mathcal{Q}$}}%
% STR 2 0 3 0 Black White  
% 4 3800 280 3800 330 2 0 0 0
% $\mathcal{C}_k$
\put(38.0000,-3.3000){\makebox(0,0)[lb]{$\mathcal{C}_k$}}%
% STR 2 0 3 0 Black White  
% 4 1370 280 1370 330 2 0 0 0
% $\mathcal{C}_j$
\put(13.7000,-3.3000){\makebox(0,0)[lb]{$\mathcal{C}_j$}}%
% STR 2 0 3 0 Black White  
% 4 1005 1305 1005 1355 2 0 0 0
% $\bar{\mathcal{C}}$
\put(10.0500,-13.5500){\makebox(0,0)[lb]{$\bar{\mathcal{C}}$}}%
% SPLINE 2 0 3 0 Black White  
% 10 3745 415 4270 455 4565 595 4720 650 3815 1830 2820 640 3075 580 3385 475 3735 405 3735 405
% 
\special{pn 8}%
\special{pa 3745 415}%
\special{pa 3778 413}%
\special{pa 3812 411}%
\special{pa 3944 407}%
\special{pa 3976 408}%
\special{pa 4009 408}%
\special{pa 4041 410}%
\special{pa 4073 413}%
\special{pa 4104 416}%
\special{pa 4136 420}%
\special{pa 4167 426}%
\special{pa 4197 433}%
\special{pa 4227 441}%
\special{pa 4257 450}%
\special{pa 4286 461}%
\special{pa 4314 474}%
\special{pa 4343 487}%
\special{pa 4371 501}%
\special{pa 4399 516}%
\special{pa 4428 531}%
\special{pa 4456 546}%
\special{pa 4485 560}%
\special{pa 4515 574}%
\special{pa 4545 587}%
\special{pa 4576 599}%
\special{pa 4607 609}%
\special{pa 4639 619}%
\special{pa 4669 629}%
\special{pa 4698 640}%
\special{pa 4725 653}%
\special{pa 4749 667}%
\special{pa 4770 684}%
\special{pa 4788 702}%
\special{pa 4804 722}%
\special{pa 4817 744}%
\special{pa 4827 768}%
\special{pa 4835 793}%
\special{pa 4840 819}%
\special{pa 4843 847}%
\special{pa 4844 875}%
\special{pa 4842 905}%
\special{pa 4838 936}%
\special{pa 4832 968}%
\special{pa 4824 1000}%
\special{pa 4814 1033}%
\special{pa 4802 1067}%
\special{pa 4788 1101}%
\special{pa 4772 1135}%
\special{pa 4754 1170}%
\special{pa 4735 1205}%
\special{pa 4714 1240}%
\special{pa 4691 1275}%
\special{pa 4667 1310}%
\special{pa 4641 1344}%
\special{pa 4614 1378}%
\special{pa 4585 1412}%
\special{pa 4556 1445}%
\special{pa 4525 1477}%
\special{pa 4492 1509}%
\special{pa 4459 1540}%
\special{pa 4425 1569}%
\special{pa 4389 1598}%
\special{pa 4353 1626}%
\special{pa 4316 1652}%
\special{pa 4278 1677}%
\special{pa 4240 1700}%
\special{pa 4200 1722}%
\special{pa 4160 1742}%
\special{pa 4120 1760}%
\special{pa 4079 1777}%
\special{pa 4038 1791}%
\special{pa 3996 1803}%
\special{pa 3954 1814}%
\special{pa 3912 1821}%
\special{pa 3869 1827}%
\special{pa 3826 1830}%
\special{pa 3784 1830}%
\special{pa 3741 1828}%
\special{pa 3699 1823}%
\special{pa 3656 1816}%
\special{pa 3614 1806}%
\special{pa 3572 1795}%
\special{pa 3530 1781}%
\special{pa 3489 1766}%
\special{pa 3448 1748}%
\special{pa 3407 1729}%
\special{pa 3367 1708}%
\special{pa 3328 1686}%
\special{pa 3289 1662}%
\special{pa 3251 1636}%
\special{pa 3214 1609}%
\special{pa 3178 1582}%
\special{pa 3142 1553}%
\special{pa 3108 1523}%
\special{pa 3074 1492}%
\special{pa 3041 1460}%
\special{pa 3010 1428}%
\special{pa 2980 1395}%
\special{pa 2951 1361}%
\special{pa 2923 1327}%
\special{pa 2897 1293}%
\special{pa 2872 1259}%
\special{pa 2849 1224}%
\special{pa 2827 1190}%
\special{pa 2807 1156}%
\special{pa 2788 1121}%
\special{pa 2771 1087}%
\special{pa 2756 1054}%
\special{pa 2743 1021}%
\special{pa 2731 988}%
\special{pa 2722 956}%
\special{pa 2714 925}%
\special{pa 2709 895}%
\special{pa 2706 866}%
\special{pa 2704 838}%
\special{pa 2706 811}%
\special{pa 2709 785}%
\special{pa 2715 761}%
\special{pa 2723 738}%
\special{pa 2734 717}%
\special{pa 2747 697}%
\special{pa 2763 679}%
\special{pa 2781 663}%
\special{pa 2802 649}%
\special{pa 2826 637}%
\special{pa 2853 627}%
\special{pa 2882 619}%
\special{pa 2913 611}%
\special{pa 2945 605}%
\special{pa 3044 587}%
\special{pa 3077 579}%
\special{pa 3109 571}%
\special{pa 3141 562}%
\special{pa 3172 552}%
\special{pa 3262 519}%
\special{pa 3291 508}%
\special{pa 3321 497}%
\special{pa 3350 486}%
\special{pa 3380 476}%
\special{pa 3410 467}%
\special{pa 3472 451}%
\special{pa 3503 444}%
\special{pa 3534 438}%
\special{pa 3566 432}%
\special{pa 3597 426}%
\special{pa 3725 406}%
\special{pa 3735 405}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 1390 405 1890 475 1945 675 1475 1800 900 690 1035 465 1395 405 1395 405
% 
\special{pn 8}%
\special{pa 1390 405}%
\special{pa 1429 400}%
\special{pa 1469 396}%
\special{pa 1508 392}%
\special{pa 1584 386}%
\special{pa 1620 385}%
\special{pa 1656 385}%
\special{pa 1690 387}%
\special{pa 1723 390}%
\special{pa 1754 395}%
\special{pa 1783 403}%
\special{pa 1810 412}%
\special{pa 1835 425}%
\special{pa 1857 440}%
\special{pa 1877 458}%
\special{pa 1893 480}%
\special{pa 1907 505}%
\special{pa 1919 533}%
\special{pa 1928 563}%
\special{pa 1935 596}%
\special{pa 1940 630}%
\special{pa 1944 666}%
\special{pa 1947 702}%
\special{pa 1949 739}%
\special{pa 1949 816}%
\special{pa 1948 855}%
\special{pa 1946 894}%
\special{pa 1943 933}%
\special{pa 1938 973}%
\special{pa 1934 1013}%
\special{pa 1928 1053}%
\special{pa 1921 1093}%
\special{pa 1905 1171}%
\special{pa 1896 1210}%
\special{pa 1886 1249}%
\special{pa 1875 1287}%
\special{pa 1864 1324}%
\special{pa 1852 1361}%
\special{pa 1839 1396}%
\special{pa 1825 1431}%
\special{pa 1811 1465}%
\special{pa 1796 1498}%
\special{pa 1780 1530}%
\special{pa 1764 1560}%
\special{pa 1747 1589}%
\special{pa 1730 1616}%
\special{pa 1712 1642}%
\special{pa 1694 1667}%
\special{pa 1675 1689}%
\special{pa 1655 1710}%
\special{pa 1635 1729}%
\special{pa 1615 1746}%
\special{pa 1594 1760}%
\special{pa 1573 1773}%
\special{pa 1551 1783}%
\special{pa 1529 1791}%
\special{pa 1506 1797}%
\special{pa 1483 1800}%
\special{pa 1460 1800}%
\special{pa 1437 1798}%
\special{pa 1413 1793}%
\special{pa 1389 1785}%
\special{pa 1365 1776}%
\special{pa 1341 1764}%
\special{pa 1317 1750}%
\special{pa 1293 1734}%
\special{pa 1269 1715}%
\special{pa 1245 1695}%
\special{pa 1222 1674}%
\special{pa 1199 1650}%
\special{pa 1176 1625}%
\special{pa 1154 1598}%
\special{pa 1132 1570}%
\special{pa 1110 1541}%
\special{pa 1089 1510}%
\special{pa 1069 1478}%
\special{pa 1050 1446}%
\special{pa 1031 1412}%
\special{pa 1013 1377}%
\special{pa 996 1341}%
\special{pa 980 1305}%
\special{pa 965 1268}%
\special{pa 951 1231}%
\special{pa 938 1193}%
\special{pa 926 1155}%
\special{pa 915 1117}%
\special{pa 906 1078}%
\special{pa 898 1040}%
\special{pa 891 1001}%
\special{pa 886 963}%
\special{pa 883 924}%
\special{pa 881 887}%
\special{pa 880 849}%
\special{pa 882 812}%
\special{pa 885 775}%
\special{pa 890 740}%
\special{pa 897 705}%
\special{pa 905 670}%
\special{pa 916 637}%
\special{pa 928 606}%
\special{pa 943 575}%
\special{pa 959 547}%
\special{pa 978 521}%
\special{pa 998 497}%
\special{pa 1020 477}%
\special{pa 1044 459}%
\special{pa 1070 444}%
\special{pa 1098 432}%
\special{pa 1127 423}%
\special{pa 1157 415}%
\special{pa 1189 410}%
\special{pa 1222 407}%
\special{pa 1255 405}%
\special{pa 1289 404}%
\special{pa 1359 404}%
\special{pa 1394 405}%
\special{pa 1395 405}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 3695 410 4085 450 4290 675 3815 1835 3245 685 3410 490 3680 405 3680 405
% 
\special{pn 8}%
\special{pa 3695 410}%
\special{pa 3763 406}%
\special{pa 3796 405}%
\special{pa 3863 405}%
\special{pa 3895 406}%
\special{pa 3927 408}%
\special{pa 3959 412}%
\special{pa 3990 418}%
\special{pa 4020 425}%
\special{pa 4050 435}%
\special{pa 4078 447}%
\special{pa 4105 461}%
\special{pa 4132 478}%
\special{pa 4157 497}%
\special{pa 4181 518}%
\special{pa 4204 541}%
\special{pa 4225 566}%
\special{pa 4245 593}%
\special{pa 4263 621}%
\special{pa 4279 651}%
\special{pa 4293 683}%
\special{pa 4306 715}%
\special{pa 4316 749}%
\special{pa 4325 783}%
\special{pa 4332 819}%
\special{pa 4337 856}%
\special{pa 4341 893}%
\special{pa 4343 931}%
\special{pa 4343 969}%
\special{pa 4342 1007}%
\special{pa 4340 1046}%
\special{pa 4336 1086}%
\special{pa 4330 1125}%
\special{pa 4323 1164}%
\special{pa 4315 1203}%
\special{pa 4295 1281}%
\special{pa 4283 1319}%
\special{pa 4270 1356}%
\special{pa 4256 1393}%
\special{pa 4224 1465}%
\special{pa 4207 1499}%
\special{pa 4189 1532}%
\special{pa 4170 1564}%
\special{pa 4150 1595}%
\special{pa 4130 1625}%
\special{pa 4109 1653}%
\special{pa 4087 1679}%
\special{pa 4064 1704}%
\special{pa 4041 1727}%
\special{pa 4017 1748}%
\special{pa 3993 1767}%
\special{pa 3968 1784}%
\special{pa 3943 1798}%
\special{pa 3918 1811}%
\special{pa 3892 1821}%
\special{pa 3866 1828}%
\special{pa 3840 1833}%
\special{pa 3813 1835}%
\special{pa 3787 1834}%
\special{pa 3760 1831}%
\special{pa 3733 1825}%
\special{pa 3707 1816}%
\special{pa 3680 1805}%
\special{pa 3653 1792}%
\special{pa 3627 1776}%
\special{pa 3601 1759}%
\special{pa 3576 1739}%
\special{pa 3550 1717}%
\special{pa 3525 1694}%
\special{pa 3501 1669}%
\special{pa 3477 1642}%
\special{pa 3454 1614}%
\special{pa 3431 1584}%
\special{pa 3409 1553}%
\special{pa 3388 1521}%
\special{pa 3368 1488}%
\special{pa 3348 1454}%
\special{pa 3330 1419}%
\special{pa 3312 1383}%
\special{pa 3296 1346}%
\special{pa 3281 1309}%
\special{pa 3266 1271}%
\special{pa 3253 1233}%
\special{pa 3231 1157}%
\special{pa 3223 1118}%
\special{pa 3215 1080}%
\special{pa 3209 1041}%
\special{pa 3205 1003}%
\special{pa 3202 965}%
\special{pa 3201 928}%
\special{pa 3201 891}%
\special{pa 3204 855}%
\special{pa 3208 819}%
\special{pa 3214 784}%
\special{pa 3222 751}%
\special{pa 3232 718}%
\special{pa 3244 686}%
\special{pa 3259 656}%
\special{pa 3275 627}%
\special{pa 3293 600}%
\special{pa 3313 574}%
\special{pa 3335 550}%
\special{pa 3358 528}%
\special{pa 3383 508}%
\special{pa 3409 490}%
\special{pa 3437 475}%
\special{pa 3465 462}%
\special{pa 3495 450}%
\special{pa 3525 440}%
\special{pa 3556 431}%
\special{pa 3652 410}%
\special{pa 3680 405}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3340 1355 3340 1405 2 0 0 0
% $\bar{\mathcal{C}}$
\put(33.4000,-14.0500){\makebox(0,0)[lb]{$\bar{\mathcal{C}}$}}%
% SPLINE 2 0 3 0 Black White  
% 18 1384 414 1742 514 1944 674 2156 784 2302 648 2130 578 1946 674 1666 1038 1478 1802 1470 1462 904 682 738 586 588 716 780 832 906 680 1158 484 1400 414 1400 414
% 
\special{pn 8}%
\special{pa 1384 414}%
\special{pa 1417 420}%
\special{pa 1449 425}%
\special{pa 1482 431}%
\special{pa 1546 445}%
\special{pa 1577 452}%
\special{pa 1608 461}%
\special{pa 1638 470}%
\special{pa 1668 481}%
\special{pa 1697 492}%
\special{pa 1725 505}%
\special{pa 1752 520}%
\special{pa 1779 536}%
\special{pa 1804 553}%
\special{pa 1829 572}%
\special{pa 1854 592}%
\special{pa 1879 613}%
\special{pa 1903 635}%
\special{pa 1927 658}%
\special{pa 1977 706}%
\special{pa 2003 729}%
\special{pa 2030 750}%
\special{pa 2058 767}%
\special{pa 2088 780}%
\special{pa 2119 786}%
\special{pa 2151 785}%
\special{pa 2186 775}%
\special{pa 2221 758}%
\special{pa 2252 736}%
\special{pa 2278 710}%
\special{pa 2296 683}%
\special{pa 2303 657}%
\special{pa 2296 633}%
\special{pa 2277 613}%
\special{pa 2248 597}%
\special{pa 2213 586}%
\special{pa 2175 579}%
\special{pa 2136 578}%
\special{pa 2101 582}%
\special{pa 2068 591}%
\special{pa 2039 605}%
\special{pa 2011 621}%
\special{pa 1986 640}%
\special{pa 1961 661}%
\special{pa 1915 701}%
\special{pa 1893 722}%
\special{pa 1871 742}%
\special{pa 1849 763}%
\special{pa 1828 785}%
\special{pa 1808 807}%
\special{pa 1788 831}%
\special{pa 1769 855}%
\special{pa 1750 881}%
\special{pa 1732 909}%
\special{pa 1715 938}%
\special{pa 1698 969}%
\special{pa 1682 1002}%
\special{pa 1666 1038}%
\special{pa 1651 1076}%
\special{pa 1637 1116}%
\special{pa 1623 1158}%
\special{pa 1610 1202}%
\special{pa 1598 1246}%
\special{pa 1586 1291}%
\special{pa 1575 1337}%
\special{pa 1564 1382}%
\special{pa 1554 1428}%
\special{pa 1545 1472}%
\special{pa 1536 1515}%
\special{pa 1528 1557}%
\special{pa 1521 1597}%
\special{pa 1514 1635}%
\special{pa 1508 1670}%
\special{pa 1502 1702}%
\special{pa 1497 1731}%
\special{pa 1492 1756}%
\special{pa 1489 1777}%
\special{pa 1485 1793}%
\special{pa 1483 1805}%
\special{pa 1481 1812}%
\special{pa 1479 1813}%
\special{pa 1478 1808}%
\special{pa 1478 1780}%
\special{pa 1479 1757}%
\special{pa 1479 1730}%
\special{pa 1480 1698}%
\special{pa 1480 1627}%
\special{pa 1479 1589}%
\special{pa 1477 1549}%
\special{pa 1475 1510}%
\special{pa 1471 1471}%
\special{pa 1466 1433}%
\special{pa 1459 1397}%
\special{pa 1451 1362}%
\special{pa 1442 1328}%
\special{pa 1432 1296}%
\special{pa 1420 1265}%
\special{pa 1407 1235}%
\special{pa 1393 1206}%
\special{pa 1378 1178}%
\special{pa 1362 1151}%
\special{pa 1345 1124}%
\special{pa 1328 1099}%
\special{pa 1309 1074}%
\special{pa 1290 1050}%
\special{pa 1270 1026}%
\special{pa 1249 1003}%
\special{pa 1227 980}%
\special{pa 1183 936}%
\special{pa 1159 914}%
\special{pa 1136 892}%
\special{pa 1112 870}%
\special{pa 1088 849}%
\special{pa 1013 783}%
\special{pa 938 714}%
\special{pa 913 690}%
\special{pa 887 666}%
\special{pa 862 642}%
\special{pa 836 621}%
\special{pa 809 603}%
\special{pa 780 591}%
\special{pa 749 586}%
\special{pa 715 589}%
\special{pa 681 601}%
\special{pa 649 620}%
\special{pa 621 644}%
\special{pa 600 671}%
\special{pa 589 700}%
\special{pa 590 730}%
\special{pa 604 758}%
\special{pa 627 783}%
\special{pa 658 805}%
\special{pa 692 822}%
\special{pa 728 832}%
\special{pa 763 834}%
\special{pa 793 828}%
\special{pa 819 812}%
\special{pa 840 790}%
\special{pa 859 763}%
\special{pa 876 733}%
\special{pa 893 702}%
\special{pa 911 672}%
\special{pa 931 644}%
\special{pa 953 618}%
\special{pa 976 595}%
\special{pa 1000 574}%
\special{pa 1026 554}%
\special{pa 1052 536}%
\special{pa 1080 520}%
\special{pa 1108 506}%
\special{pa 1138 492}%
\special{pa 1167 480}%
\special{pa 1197 469}%
\special{pa 1228 459}%
\special{pa 1258 450}%
\special{pa 1289 442}%
\special{pa 1320 433}%
\special{pa 1351 426}%
\special{pa 1382 418}%
\special{pa 1400 414}%
\special{fp}%
\end{picture}
